Quark condensate in nuclear matter based on Nuclear Schwinger-Dyson formalism

The effects of higher order corrections of ring diagrams for the quark condensate are studied by using the bare vertex Nuclear Schwinger Dyson formalism based on $\sigma$-$\omega$ model. At the high density the quark condensate is reduced by the higher order contribution of ring diagrams more than the mean field theory or the Hartree-Fock .

==> (inline-ps-0) <==
%!PS-Adobe-2.0
%!PS-Adobe-3.0 EPSF-3.0
%%Creator: GRA2PS ver 1.21
%%Title: Ngraph
%%CreationDate: 1996-07-24 16:16
%%Pages: 1
%%DocumentNeededResources: (atend)
%%BoundingBox: 0 133 595 729
%%EndComments
%
% NGRAPH.PS ver 1.2 1992/01
%
%%BeginProlog
%
/NgraphDict 100 dict def
NgraphDict begin
%
/HRF /Helvetica def
/HIF /Helvetica-Oblique def
/HBF /Helvetica-Bold def
/HOF /Helvetica-BoldOblique def
%
/TRF /Times-Roman def
/TIF /Times-Italic def
/TBF /Times-Bold def
/TOF /Times-BoldItalic def
%
/CRF /Courier def
/CIF /Courier-Oblique def
/CBF /Courier-Bold def
/COF /Courier-BoldOblique def
%
/MF /Ryumin-Light-H def
/GF /GothicBBB-Medium-H def
%
% Procedure Definition
%
/PageSave {/Sobject save def} bind def
/PageRestore {Sobject restore} bind def
/U@pt {72 div 2540 mul} bind def     % 1pt -> 0.01mm
/@A4 {
   1 1 U@pt div 1 -1 U@pt div  scale % 1unit = 0.01mm
   0 -29700 translate                % origin is left top of A4 paper.
} bind def
/BeginPage {@A4 gsave} bind def
/EndPage {grestore} bind def
/mto /moveto load def
/rmto /rmoveto load def
/lto /lineto load def
/rlto /rlineto load def
/st /stroke load def
/lsty {
   setlinejoin
   setlinecap
   setgray
   setdash
   setlinewidth} bind def
/l {newpath moveto lineto stroke} bind def
/c {newpath 0 360 arc closepath stroke} bind def
/p {newpath 0 360 arc closepath gsave setgray fill grestore newpath} bind def
/pix {newpath 20 0 360 arc closepath fill} bind def
/box {
  moveto
  1 index 0 rlineto
  0 exch rlineto
  neg 0 rlineto
  closepath} bind def
/rec {box stroke} bind def
/bar {box gsave setgray fill grestore newpath} bind def
/poly {
  1 sub
  3 1 roll
  moveto
  {lineto} repeat closepath} bind def
/dpo {poly stroke} bind def
/fpo {poly gsave setgray fill grestore newpath} bind def
/viewc {grestore gsave newpath translate box clip newpath} bind def
/view  {grestore gsave newpath translate } bind def
/F {findfont exch makefont setfont setgray} bind def
%
end
%%EndProlog
%%Page: Figure 1
%%BeginPageSetup
NgraphDict begin
PageSave
BeginPage
%%EndPageSetup
%Graphics Begin
21000 21000 0 0 0 4000 viewc
%Scale(X)
40 [] 0 0.0 0 0 lsty
4000 16600 4000 17000 l
6000 16700 6000 17000 l
8000 16700 8000 17000 l
10000 16700 10000 17000 l
12000 16700 12000 17000 l
14000 16700 14000 17000 l
16000 16700 16000 17000 l
18000 16700 18000 17000 l
40 [] 0 0.0 2 0 lsty
18000 17000 4000 17000 l
7765 17717 mto
%%IncludeResource: font Helvetica
0.0 [24 U@pt 0 0 -24 U@pt 0 0] //HRF F
0 U@pt 0 (1) ashow
11765 17717 mto
0 U@pt 0 (2) ashow
15765 17717 mto
0 U@pt 0 (3) ashow
%Scale(Y)
40 [] 0 0.0 0 0 lsty
4400 17000 4000 17000 l
4150 14667 4000 14667 l
4300 12333 4000 12333 l
4150 10000 4000 10000 l
4300 7667 4000 7667 l
4150 5333 4000 5333 l
4300 3000 4000 3000 l
40 [] 0 0.0 2 0 lsty
4000 3000 4000 17000 l
3429 17716 mto
0 U@pt 0 (0) ashow
2723 12641 mto
0 U@pt 0 (0.5) ashow
3429 7975 mto
0 U@pt 0 (1) ashow
2723 3308 mto
0 U@pt 0 (1.5) ashow
%Scale(U)
40 [] 0 0.0 0 0 lsty
4000 3400 4000 3000 l
6000 3300 6000 3000 l
8000 3300 8000 3000 l
10000 3300 10000 3000 l
12000 3300 12000 3000 l
14000 3300 14000 3000 l
16000 3300 16000 3000 l
18000 3300 18000 3000 l
40 [] 0 0.0 2 0 lsty
18000 3000 4000 3000 l
%Scale(R)
40 [] 0 0.0 0 0 lsty
17600 17000 18000 17000 l
17850 14667 18000 14667 l
17700 12333 18000 12333 l
17850 10000 18000 10000 l
17700 7667 18000 7667 l
17850 5333 18000 5333 l
17700 3000 18000 3000 l
40 [] 0 0.0 2 0 lsty
18000 3000 18000 17000 l
%Data(DATA1)
14000 14000 0 0 4000 7000 viewc
40 [] 0 0.0 0 0 lsty
0 4667 mto
116 4762 lto
st
231 4858 mto
347 4954 lto
st
462 5049 mto
578 5145 lto
st
693 5241 mto
809 5336 lto
st
924 5432 mto
930 5437 lto
1040 5528 lto
st
1155 5623 mto
1271 5719 lto
st
1386 5815 mto
1502 5910 lto
st
1617 6006 mto
1667 6047 lto
1733 6102 lto
st
1848 6197 mto
1894 6235 lto
1964 6293 lto
st
2080 6389 mto
2131 6432 lto
2193 6483 lto
2195 6484 lto
st
2311 6580 mto
2345 6609 lto
2394 6649 lto
2426 6676 lto
st
2542 6771 mto
2557 6784 lto
2650 6861 lto
2657 6867 lto
st
2773 6963 mto
2888 7058 lto
st
3004 7154 mto
3058 7199 lto
3119 7250 lto
st
3235 7345 mto
3350 7441 lto
st
3466 7537 mto
3520 7582 lto
3581 7632 lto
st
3697 7728 mto
3812 7824 lto
st
3928 7920 mto
4000 7979 lto
4044 8015 lto
st
4159 8111 mto
4275 8207 lto
st
4390 8302 mto
4506 8398 lto
st
4621 8494 mto
4737 8589 lto
st
4852 8685 mto
4949 8765 lto
4968 8781 lto
st
5083 8876 mto
5199 8972 lto
st
5314 9068 mto
5350 9097 lto
5430 9163 lto
st
5545 9259 mto
5661 9355 lto
st
5776 9450 mto
5892 9546 lto
st
6007 9642 mto
6037 9666 lto
6123 9737 lto
st
6239 9833 mto
6354 9929 lto
st
6470 10024 mto
6585 10120 lto
st
6701 10216 mto
6816 10311 lto
st
6932 10407 mto
7047 10503 lto
st
7163 10598 mto
7274 10690 lto
7278 10694 lto
st
7394 10790 mto
7509 10885 lto
st
7625 10981 mto
7740 11077 lto
st
7856 11172 mto
7972 11268 lto
st
8087 11364 mto
8203 11459 lto
st
8318 11555 mto
8434 11651 lto
st
8549 11746 mto
8665 11842 lto
st
8780 11938 mto
8896 12033 lto
st
9011 12129 mto
9127 12225 lto
st
9242 12320 mto
9358 12416 lto
st
9473 12512 mto
9589 12607 lto
st
9704 12703 mto
9712 12709 lto
9820 12799 lto
st
9935 12894 mto
10051 12990 lto
st
10167 13086 mto
10232 13140 lto
10282 13181 lto
st
10398 13277 mto
10513 13373 lto
st
10629 13468 mto
10744 13564 lto
st
10860 13660 mto
10975 13755 lto
st
11091 13851 mto
11206 13947 lto
st
%Data(QU-CON.MFT)
14000 14000 0 0 4000 7000 viewc
40 [] 0 0.0 0 0 lsty
0 4667 mto
343 4957 lto
st
458 5054 mto
672 5236 lto
801 5345 lto
st
916 5442 mto
927 5452 lto
1149 5639 lto
1259 5733 lto
st
1374 5830 mto
1514 5949 lto
1662 6074 lto
1717 6121 lto
st
1831 6218 mto
1895 6272 lto
1982 6346 lto
2060 6412 lto
2128 6470 lto
2174 6509 lto
st
2289 6606 mto
2290 6608 lto
2336 6646 lto
2383 6686 lto
2436 6730 lto
2472 6760 lto
2544 6820 lto
2635 6894 lto
2635 6894 lto
st
2751 6989 mto
2875 7090 lto
3032 7215 lto
3102 7270 lto
st
3220 7362 mto
3505 7579 lto
3580 7633 lto
st
3702 7720 mto
3868 7837 lto
4002 7926 lto
4075 7971 lto
st
4203 8050 mto
4310 8116 lto
4595 8271 lto
st
4730 8337 mto
4902 8417 lto
4944 8435 lto
5144 8510 lto
st
5287 8557 mto
5447 8604 lto
5686 8655 lto
5724 8660 lto
st
5873 8680 mto
5921 8686 lto
6027 8694 lto
6258 8698 lto
6322 8694 lto
st
6472 8685 mto
6487 8684 lto
6714 8652 lto
6915 8608 lto
st
7059 8567 mto
7163 8537 lto
7274 8497 lto
7481 8411 lto
st
7616 8346 mto
7728 8291 lto
7958 8161 lto
8009 8128 lto
st
8135 8047 mto
8190 8012 lto
8424 7846 lto
8502 7786 lto
st
8620 7694 mto
8662 7661 lto
8663 7660 lto
8907 7456 lto
8965 7405 lto
st
9076 7304 mto
9158 7232 lto
9404 6996 lto
st
9510 6890 mto
9677 6721 lto
9822 6566 lto
st
9925 6456 mto
9945 6434 lto
10219 6127 lto
10224 6121 lto
st
10322 6006 mto
10486 5812 lto
10609 5660 lto
st
10704 5544 mto
10723 5520 lto
10953 5225 lto
10980 5188 lto
st
11069 5068 mto
11176 4923 lto
11333 4703 lto
st
11419 4581 mto
11611 4300 lto
11671 4208 lto
st
11753 4082 mto
11823 3976 lto
11983 3723 lto
11995 3703 lto
st
12073 3575 mto
12176 3406 lto
12305 3189 lto
st
12381 3060 mto
12596 2688 lto
12606 2670 lto
st
12679 2539 mto
12825 2280 lto
12899 2146 lto
st
12971 2015 mto
13072 1833 lto
13188 1620 lto
st
13259 1489 mto
13340 1339 lto
13473 1093 lto
st
13544 960 mto
13639 784 lto
13757 564 lto
st
13827 432 mto
13889 315 lto
st
%Data(QU-CON.DAT)
14000 14000 0 0 4000 7000 viewc
40 [] 0 0.0 0 0 lsty
0 4667 mto
343 4958 lto
st
458 5055 mto
572 5152 lto
st
686 5249 mto
927 5453 lto
1030 5540 lto
st
1144 5637 mto
1149 5641 lto
1258 5734 lto
st
1373 5831 mto
1514 5950 lto
1662 6076 lto
1716 6122 lto
st
1830 6219 mto
1895 6274 lto
1944 6316 lto
st
2059 6414 mto
2060 6414 lto
2128 6473 lto
2189 6524 lto
2242 6570 lto
2290 6611 lto
2336 6650 lto
2383 6690 lto
2401 6705 lto
st
2516 6802 mto
2544 6825 lto
2632 6898 lto
st
2747 6993 mto
2875 7098 lto
3032 7224 lto
3097 7276 lto
st
3215 7369 mto
3334 7460 lto
st
3453 7551 mto
3497 7585 lto
3818 7814 lto
st
3942 7899 mto
4002 7939 lto
4068 7980 lto
st
4196 8059 mto
4310 8130 lto
4587 8281 lto
st
4722 8347 mto
4857 8411 lto
st
4996 8468 mto
5203 8545 lto
5423 8610 lto
st
5569 8643 mto
5700 8670 lto
5716 8673 lto
st
5865 8692 mto
5942 8702 lto
6027 8709 lto
6266 8715 lto
6314 8712 lto
st
6463 8705 mto
6503 8703 lto
6613 8689 lto
st
6761 8668 mto
6970 8626 lto
7198 8562 lto
st
7340 8513 mto
7480 8459 lto
st
7617 8399 mto
7755 8336 lto
8002 8206 lto
8019 8196 lto
st
8147 8119 mto
8254 8056 lto
8276 8041 lto
st
8401 7959 mto
8511 7886 lto
8663 7779 lto
8769 7700 lto
st
8889 7610 mto
8919 7588 lto
9006 7517 lto
st
9123 7423 mto
9174 7382 lto
9429 7163 lto
9465 7130 lto
st
9575 7028 mto
9683 6929 lto
9686 6927 lto
st
9793 6822 mto
9937 6682 lto
10110 6503 lto
st
10213 6394 mto
10241 6365 lto
10314 6283 lto
st
10415 6172 mto
10500 6077 lto
10710 5832 lto
st
10806 5717 mto
10901 5601 lto
st
10995 5484 mto
11029 5444 lto
11273 5130 lto
st
11364 5011 mto
11454 4891 lto
st
11544 4771 mto
11571 4734 lto
11808 4407 lto
st
11895 4284 mto
11982 4162 lto
st
12067 4038 mto
12229 3804 lto
12321 3667 lto
st
12405 3543 mto
12489 3418 lto
st
12572 3293 mto
12775 2987 lto
12820 2918 lto
st
12901 2792 mto
12983 2666 lto
st
13065 2541 mto
13083 2513 lto
13309 2162 lto
st
13390 2036 mto
13426 1980 lto
13471 1910 lto
st
13552 1784 mto
13794 1404 lto
st
13874 1278 mto
13889 1254 lto
st
%Data(QU-CON.DAT)
14000 14000 0 0 4000 7000 viewc
40 [] 0 0.0 0 0 lsty
0 4667 mto
374 4987 lto
672 5243 lto
927 5461 lto
1149 5651 lto
1343 5817 lto
1514 5963 lto
1662 6090 lto
1790 6199 lto
1895 6288 lto
1982 6362 lto
2060 6428 lto
2128 6486 lto
2189 6536 lto
2242 6581 lto
2290 6621 lto
2336 6658 lto
2383 6696 lto
2436 6739 lto
2472 6769 lto
2544 6828 lto
2635 6902 lto
2744 6992 lto
2875 7098 lto
3032 7224 lto
3178 7339 lto
3445 7542 lto
3767 7774 lto
4002 7936 lto
4310 8138 lto
4601 8311 lto
4845 8437 lto
4944 8482 lto
5187 8578 lto
5446 8659 lto
5721 8724 lto
6016 8772 lto
6027 8773 lto
6308 8802 lto
6573 8811 lto
6826 8804 lto
7070 8780 lto
7274 8747 lto
7519 8690 lto
7764 8615 lto
8011 8522 lto
8260 8411 lto
8512 8282 lto
8663 8197 lto
8923 8038 lto
9191 7859 lto
9467 7659 lto
9750 7438 lto
10041 7196 lto
10241 7021 lto
10510 6775 lto
10768 6525 lto
11019 6269 lto
11264 6007 lto
11503 5737 lto
11738 5458 lto
11970 5170 lto
11983 5154 lto
12196 4876 lto
12421 4572 lto
12661 4238 lto
12919 3870 lto
13199 3461 lto
13510 3002 lto
13865 2472 lto
13889 2434 lto
st
%Legend(Dot)
21000 21000 0 0 0 4000 viewc
%Legend(Arrow)
21000 21000 0 0 0 4000 viewc
%Legend(String)
21000 21000 0 0 0 4000 viewc
10105 20579 mto
0.0 [24 U@pt 0 0 -24 U@pt 0 0] //HRF F
0 U@pt 0 (Fig.1) ashow
%Legend(Title)
21000 21000 0 0 0 4000 viewc
9895 19000 mto
%%IncludeResource: font GothicBBB-Medium-H
0.0 [24 U@pt 0 0 -24 U@pt 0 0] //GF F
0 U@pt 0 < 2651 > ashow
0.0 [24 U@pt 0 0 -24 U@pt 0 0] //HRF F
0 U@pt 0 (/) ashow
0.0 [24 U@pt 0 0 -24 U@pt 0 0] //GF F
0 U@pt 0 < 2651 > ashow
0 191 rmto
0.0 [18 U@pt 0 0 -18 U@pt 0 0] //HRF F
0 U@pt 0 (0) ashow
2000 13211 mto
0.0 [0 -24 U@pt -24 U@pt 0 0 0] //HRF F
0 0 U@pt (<q) ashow
0 494 rmto
0 0 U@pt ( ) ashow
-349 0 rmto
0.0 [0 -18 U@pt -18 U@pt 0 0 0] //HRF F
0 0 U@pt (\261) ashow
349 0 rmto
0.0 [0 -24 U@pt -24 U@pt 0 0 0] //HRF F
0 0 U@pt (q>) ashow
176 0 rmto
0.0 [0 -18 U@pt -18 U@pt 0 0 0] //GF F
0 0 U@pt < 2651 > ashow
-176 0 rmto
0.0 [0 -24 U@pt -24 U@pt 0 0 0] //HRF F
0 0 U@pt (/<q) ashow
0 494 rmto
0 0 U@pt ( ) ashow
-349 0 rmto
0.0 [0 -18 U@pt -18 U@pt 0 0 0] //HRF F
0 0 U@pt (\261) ashow
349 0 rmto
0.0 [0 -24 U@pt -24 U@pt 0 0 0] //HRF F
0 0 U@pt (q>) ashow
176 0 rmto
0.0 [0 -18 U@pt -18 U@pt 0 0 0] //HRF F
0 0 U@pt (0) ashow
%Graphics End
EndPage
PageRestore
showpage
end
%%Trailer
%%DocumentNeededResources: 
%%+ font Helvetica
%%+ font GothicBBB-Medium-H
%%EOF

%!PS-Adobe-3.0 EPSF-3.0
%%Creator: GRA2PS ver 1.21
%%Title: Ngraph
%%CreationDate: 1996-07-24 16:16
%%Pages: 1
%%DocumentNeededResources: (atend)
%%BoundingBox: 0 133 595 729
%%EndComments
%
% NGRAPH.PS ver 1.2 1992/01
%
%%BeginProlog
%
/NgraphDict 100 dict def
NgraphDict begin
%
/HRF /Helvetica def
/HIF /Helvetica-Oblique def
/HBF /Helvetica-Bold def
/HOF /Helvetica-BoldOblique def
%
/TRF /Times-Roman def
/TIF /Times-Italic def
/TBF /Times-Bold def
/TOF /Times-BoldItalic def
%
/CRF /Courier def
/CIF /Courier-Oblique def
/CBF /Courier-Bold def
/COF /Courier-BoldOblique def
%
/MF /Ryumin-Light-H def
/GF /GothicBBB-Medium-H def
%
% Procedure Definition
%
/PageSave {/Sobject save def} bind def
/PageRestore {Sobject restore} bind def
/U@pt {72 div 2540 mul} bind def     % 1pt -> 0.01mm
/@A4 {
   1 1 U@pt div 1 -1 U@pt div  scale % 1unit = 0.01mm
   0 -29700 translate                % origin is left top of A4 paper.
} bind def
/BeginPage {@A4 gsave} bind def
/EndPage {grestore} bind def
/mto /moveto load def
/rmto /rmoveto load def
/lto /lineto load def
/rlto /rlineto load def
/st /stroke load def
/lsty {
   setlinejoin
   setlinecap
   setgray
   setdash
   setlinewidth} bind def
/l {newpath moveto lineto stroke} bind def
/c {newpath 0 360 arc closepath stroke} bind def
/p {newpath 0 360 arc closepath gsave setgray fill grestore newpath} bind def
/pix {newpath 20 0 360 arc closepath fill} bind def
/box {
  moveto
  1 index 0 rlineto
  0 exch rlineto
  neg 0 rlineto
  closepath} bind def
/rec {box stroke} bind def
/bar {box gsave setgray fill grestore newpath} bind def
/poly {
  1 sub
  3 1 roll
  moveto
  {lineto} repeat closepath} bind def
/dpo {poly stroke} bind def
/fpo {poly gsave setgray fill grestore newpath} bind def
/viewc {grestore gsave newpath translate box clip newpath} bind def
/view  {grestore gsave newpath translate } bind def
/F {findfont exch makefont setfont setgray} bind def
%
end
%%EndProlog
%%Page: Figure 1
%%BeginPageSetup
NgraphDict begin
PageSave
BeginPage
%%EndPageSetup
%Graphics Begin
21000 21000 0 0 0 4000 viewc
%Scale(X)
40 [] 0 0.0 0 0 lsty
4000 16700 4000 17000 l
6333 16700 6333 17000 l
8667 16700 8667 17000 l
11000 16700 11000 17000 l
13333 16700 13333 17000 l
15667 16700 15667 17000 l
18000 16700 18000 17000 l
40 [] 0 0.0 2 0 lsty
18000 17000 4000 17000 l
6098 17717 mto
%%IncludeResource: font Helvetica
0.0 [24 U@pt 0 0 -24 U@pt 0 0] //HRF F
0 U@pt 0 (1) ashow
10765 17717 mto
0 U@pt 0 (2) ashow
15432 17717 mto
0 U@pt 0 (3) ashow
%Scale(Y)
40 [] 0 0.0 0 0 lsty
4300 17000 4000 17000 l
4150 15600 4000 15600 l
4300 14200 4000 14200 l
4150 12800 4000 12800 l
4300 11400 4000 11400 l
4150 10000 4000 10000 l
4400 8600 4000 8600 l
4150 7200 4000 7200 l
4300 5800 4000 5800 l
4150 4400 4000 4400 l
4300 3000 4000 3000 l
40 [] 0 0.0 2 0 lsty
4000 3000 4000 17000 l
2935 14508 mto
0 U@pt 0 (\2611) ashow
3429 8908 mto
0 U@pt 0 (0) ashow
3429 3308 mto
0 U@pt 0 (1) ashow
%Scale(U)
40 [] 0 0.0 0 0 lsty
4000 3300 4000 3000 l
6333 3300 6333 3000 l
8667 3300 8667 3000 l
11000 3300 11000 3000 l
13333 3300 13333 3000 l
15667 3300 15667 3000 l
18000 3300 18000 3000 l
40 [] 0 0.0 2 0 lsty
18000 3000 4000 3000 l
%Scale(R)
40 [] 0 0.0 0 0 lsty
17700 17000 18000 17000 l
17850 15600 18000 15600 l
17700 14200 18000 14200 l
17850 12800 18000 12800 l
17700 11400 18000 11400 l
17850 10000 18000 10000 l
17600 8600 18000 8600 l
17850 7200 18000 7200 l
17700 5800 18000 5800 l
17850 4400 18000 4400 l
17700 3000 18000 3000 l
40 [] 0 0.0 2 0 lsty
18000 3000 18000 17000 l
%Data(NUCLEON)
14000 14000 0 0 4000 7000 viewc
40 [] 0 0.0 0 0 lsty
238 5766 0 5746 l
238 5766 mto
326 5773 lto
st
475 5786 mto
551 5793 lto
625 5800 lto
st
774 5815 mto
782 5815 lto
1042 5842 lto
1222 5862 lto
st
1371 5880 mto
1374 5880 lto
1519 5899 lto
st
1668 5918 mto
1740 5927 lto
2114 5981 lto
st
2262 6005 mto
2336 6017 lto
2410 6030 lto
st
2557 6057 mto
2729 6087 lto
2999 6141 lto
st
3146 6171 mto
3293 6202 lto
st
3440 6234 mto
3837 6326 lto
3878 6336 lto
st
4023 6372 mto
4169 6408 lto
st
4315 6444 mto
4640 6527 lto
4698 6542 lto
4751 6556 lto
st
4896 6594 mto
5041 6632 lto
st
5186 6670 mto
5531 6762 lto
5621 6786 lto
st
5765 6825 mto
5910 6864 lto
st
6055 6903 mto
6153 6929 lto
6490 7020 lto
st
6635 7059 mto
6686 7073 lto
6779 7098 lto
st
6925 7136 mto
7178 7203 lto
7360 7249 lto
st
7505 7286 mto
7648 7322 lto
7651 7323 lto
st
7797 7358 mto
8234 7462 lto
st
8381 7496 mto
8527 7529 lto
st
8673 7562 mto
8740 7577 lto
9112 7660 lto
st
9259 7692 mto
9286 7698 lto
9405 7724 lto
st
9552 7756 mto
9614 7770 lto
9992 7851 lto
st
10138 7883 mto
10250 7907 lto
10285 7914 lto
st
10432 7944 mto
10863 8033 lto
10873 8034 lto
st
11020 8062 mto
11168 8090 lto
st
11315 8117 mto
11460 8144 lto
11646 8176 lto
11759 8194 lto
st
11907 8217 mto
12055 8240 lto
st
12203 8263 mto
12649 8326 lto
st
12797 8347 mto
12946 8366 lto
st
13095 8385 mto
13493 8437 lto
13541 8443 lto
st
13690 8461 mto
13839 8480 lto
st
%Data(OMEGA)
14000 14000 0 0 4000 7000 viewc
40 [] 0 0.0 0 0 lsty
238 6450 0 6366 l
238 6450 mto
302 6472 lto
st
443 6522 mto
473 6533 lto
551 6560 lto
585 6573 lto
st
726 6623 mto
782 6643 lto
1042 6736 lto
1150 6775 lto
st
1290 6826 mto
1336 6843 lto
1374 6857 lto
1431 6878 lto
st
1572 6931 mto
1740 6994 lto
1992 7090 lto
st
2132 7144 mto
2272 7199 lto
st
2411 7254 mto
2729 7382 lto
2829 7423 lto
st
2967 7481 mto
3106 7538 lto
st
3244 7597 mto
3434 7678 lto
3657 7774 lto
st
3795 7834 mto
3837 7852 lto
3932 7894 lto
st
4069 7955 mto
4238 8030 lto
4480 8138 lto
st
4617 8200 mto
4640 8210 lto
4698 8236 lto
4754 8262 lto
st
4890 8324 mto
5095 8417 lto
5300 8511 lto
st
5436 8574 mto
5531 8617 lto
5572 8636 lto
st
5708 8700 mto
6012 8842 lto
6116 8891 lto
st
6251 8955 mto
6386 9020 lto
st
6522 9085 mto
6686 9163 lto
6927 9280 lto
st
7062 9345 mto
7178 9400 lto
7197 9410 lto
st
7333 9475 mto
7648 9627 lto
7738 9671 lto
st
7873 9736 mto
8008 9801 lto
st
8144 9865 mto
8237 9911 lto
8549 10060 lto
st
8685 10124 mto
8740 10151 lto
8820 10189 lto
st
8956 10253 mto
9286 10411 lto
9362 10447 lto
st
9497 10512 mto
9614 10567 lto
9633 10576 lto
st
9768 10641 mto
10174 10834 lto
st
10310 10899 mto
10445 10963 lto
st
10581 11028 mto
10863 11162 lto
10987 11221 lto
st
11122 11286 mto
11258 11350 lto
st
11393 11415 mto
11460 11447 lto
11646 11536 lto
11799 11609 lto
st
11934 11674 mto
12070 11738 lto
st
12205 11803 mto
12611 11997 lto
st
12746 12062 mto
12785 12080 lto
12882 12127 lto
st
13017 12191 mto
13423 12385 lto
st
13558 12450 mto
13693 12515 lto
st
13829 12580 mto
13871 12600 lto
st
%Data(SIGMA)
14000 14000 0 0 4000 7000 viewc
40 [] 0 0.0 0 0 lsty
238 3866 0 4024 l
238 3866 mto
252 3856 lto
st
378 3775 mto
473 3714 lto
505 3694 lto
st
632 3615 mto
782 3523 lto
1018 3383 lto
st
1148 3309 mto
1278 3235 lto
st
1410 3162 mto
1740 2985 lto
1807 2951 lto
st
1942 2885 mto
2076 2818 lto
st
2211 2754 mto
2336 2696 lto
2624 2575 lto
st
2763 2518 mto
2904 2467 lto
st
3045 2415 mto
3130 2384 lto
3434 2290 lto
3474 2280 lto
st
3620 2244 mto
3765 2207 lto
st
3912 2176 mto
4201 2120 lto
4355 2099 lto
st
4504 2079 mto
4592 2067 lto
4652 2061 lto
st
4802 2049 mto
5095 2029 lto
5251 2026 lto
st
5401 2022 mto
5522 2020 lto
5551 2020 lto
st
5701 2023 mto
5973 2029 lto
6151 2037 lto
st
6300 2048 mto
6450 2058 lto
st
6600 2069 mto
6612 2070 lto
7048 2113 lto
st
7197 2130 mto
7346 2148 lto
st
7494 2166 mto
7581 2176 lto
7774 2201 lto
7941 2223 lto
st
8089 2243 mto
8237 2263 lto
8238 2263 lto
st
8387 2285 mto
8740 2335 lto
8832 2349 lto
st
8980 2371 mto
9129 2394 lto
st
9277 2416 mto
9286 2418 lto
9614 2470 lto
9721 2487 lto
st
9869 2512 mto
10017 2536 lto
st
10165 2560 mto
10250 2574 lto
10609 2634 lto
st
10757 2658 mto
10863 2676 lto
10905 2682 lto
st
11053 2706 mto
11460 2771 lto
11498 2777 lto
st
11646 2800 mto
11646 2800 lto
11794 2822 lto
st
11943 2844 mto
12180 2879 lto
12388 2908 lto
st
12537 2928 mto
12685 2949 lto
st
12834 2970 mto
13280 3029 lto
st
13429 3049 mto
13493 3058 lto
13577 3069 lto
st
13726 3089 mto
13871 3108 lto
st
%Data(NUCLEON)
14000 14000 0 0 4000 7000 viewc
40 [] 0 0.0 0 0 lsty
238 5761 0 5740 l
238 5761 mto
473 5781 lto
551 5788 lto
782 5807 lto
1042 5831 lto
1336 5862 lto
1374 5866 lto
1740 5912 lto
2119 5967 lto
2336 6000 lto
2729 6066 lto
3130 6139 lto
3434 6199 lto
3837 6285 lto
4238 6377 lto
4640 6472 lto
4698 6485 lto
5095 6581 lto
5531 6688 lto
6012 6808 lto
6153 6843 lto
6686 6976 lto
7178 7099 lto
7648 7213 lto
7774 7244 lto
8237 7353 lto
8740 7467 lto
9286 7586 lto
9614 7655 lto
10250 7782 lto
10863 7897 lto
11460 8004 lto
11646 8036 lto
12180 8126 lto
12785 8226 lto
13493 8340 lto
13871 8400 lto
st
%Data(OMEGA)
14000 14000 0 0 4000 7000 viewc
40 [] 0 0.0 0 0 lsty
238 6694 0 6564 l
238 6694 mto
473 6816 lto
551 6854 lto
782 6965 lto
1042 7085 lto
1336 7218 lto
1374 7235 lto
1740 7403 lto
2119 7577 lto
2336 7678 lto
2729 7859 lto
3130 8046 lto
3434 8190 lto
3837 8384 lto
4238 8578 lto
4640 8770 lto
4698 8797 lto
5095 8981 lto
5531 9180 lto
6012 9399 lto
6153 9464 lto
6686 9709 lto
7178 9936 lto
7648 10152 lto
7774 10209 lto
8237 10418 lto
8740 10643 lto
9286 10887 lto
9614 11035 lto
10250 11323 lto
10863 11602 lto
11460 11872 lto
11646 11956 lto
12180 12194 lto
12785 12460 lto
13493 12771 lto
13871 12936 lto
st
%Data(SIGMA)
14000 14000 0 0 4000 7000 viewc
40 [] 0 0.0 0 0 lsty
238 3483 0 3681 l
238 3483 mto
473 3296 lto
551 3237 lto
782 3068 lto
1042 2889 lto
1336 2696 lto
1374 2671 lto
1740 2443 lto
2119 2216 lto
2336 2089 lto
2703 1881 lto
3027 1715 lto
3302 1592 lto
3434 1540 lto
3686 1455 lto
3965 1378 lto
4283 1307 lto
4659 1237 lto
4698 1230 lto
5095 1168 lto
5531 1112 lto
5974 1072 lto
6153 1061 lto
6574 1049 lto
7028 1053 lto
7504 1072 lto
7774 1089 lto
8237 1125 lto
8740 1171 lto
9286 1226 lto
9614 1260 lto
10250 1326 lto
10863 1392 lto
11460 1461 lto
11646 1484 lto
12180 1553 lto
12785 1636 lto
13493 1737 lto
13871 1792 lto
st
%Legend(Dot)
21000 21000 0 0 0 4000 viewc
%Legend(Arrow)
21000 21000 0 0 0 4000 viewc
%Legend(String)
21000 21000 0 0 0 4000 viewc
10526 6316 mto
0.0 [24 U@pt 0 0 -24 U@pt 0 0] //HRF F
0 U@pt 0 (m) ashow
0 176 rmto
%%IncludeResource: font GothicBBB-Medium-H
0.0 [18 U@pt 0 0 -18 U@pt 0 0] //GF F
0 U@pt 0 < 2652 > ashow
10526 9684 mto
0.0 [24 U@pt 0 0 -24 U@pt 0 0] //HRF F
0 U@pt 0 (m) ashow
0 176 rmto
0.0 [18 U@pt 0 0 -18 U@pt 0 0] //HRF F
0 U@pt 0 (N) ashow
10526 14316 mto
0.0 [24 U@pt 0 0 -24 U@pt 0 0] //HRF F
0 U@pt 0 (m) ashow
0 176 rmto
0.0 [18 U@pt 0 0 -18 U@pt 0 0] //GF F
0 U@pt 0 < 2658 > ashow
10105 20579 mto
0.0 [24 U@pt 0 0 -24 U@pt 0 0] //HRF F
0 U@pt 0 (Fig.2) ashow
%Legend(Title)
21000 21000 0 0 0 4000 viewc
9895 19000 mto
0.0 [24 U@pt 0 0 -24 U@pt 0 0] //GF F
0 U@pt 0 < 2651 > ashow
0.0 [24 U@pt 0 0 -24 U@pt 0 0] //HRF F
0 U@pt 0 (/) ashow
0.0 [24 U@pt 0 0 -24 U@pt 0 0] //GF F
0 U@pt 0 < 2651 > ashow
0 191 rmto
0.0 [18 U@pt 0 0 -18 U@pt 0 0] //HRF F
0 U@pt 0 (0) ashow
2421 16368 mto
0.0 [0 -24 U@pt -24 U@pt 0 0 0] //HRF F
0 0 U@pt (derivative of energy\261per\261nucleon) ashow
%Graphics End
EndPage
PageRestore
showpage
end
%%Trailer
%%DocumentNeededResources: 
%%+ font Helvetica
%%+ font GothicBBB-Medium-H
%%EOF
